Joint Beamforming and Broadcasting in Massive MIMO

The downlink of a massive MIMO system is considered for the case in which the base station must concurrently serve two categories of terminals: one group to which imperfect instantaneous channel state information (CSI) is available, and one group to which no CSI is available. Motivating applications include broadcasting of public channels and control information in wireless networks. A new technique is developed and analyzed: joint beamforming and broadcasting (JBB), by which the base station beamforms to the group of terminals to which CSI is available, and broadcasts to the other group of terminals, to which no CSI is available. The broadcast information does not interfere with the beamforming as it is placed in the nullspace of the channel matrix collectively seen by the terminals targeted by the beamforming. JBB is compared to orthogonal access (OA), by which the base station partitions the time-frequency resources into two disjunct parts, one for each group of terminals. It is shown that JBB can substantially outperform OA in terms of required total radiated power for given rate targets.

==> a.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p6 (Lua 5.1; terminal rev. 99, script rev. 100)
%% tis 29 sep 2015 09:32:53
\path (0.000,0.000) rectangle (8.000,6.000);
\gpfill{rgb color={1.000,1.000,1.000}} (1.136,0.985)--(7.446,0.985)--(7.446,5.630)--(1.136,5.630)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,0.985)--(1.136,5.630)--(7.446,5.630)--(7.446,0.985)--cycle;
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.136,0.985)--(7.447,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.136,0.985)--(1.387,0.985);
\draw[gp path] (7.447,0.985)--(7.196,0.985);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (0.952,0.985) {0};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.136,2.147)--(7.447,2.147);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.136,2.147)--(1.387,2.147);
\draw[gp path] (7.447,2.147)--(7.196,2.147);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (0.952,2.147) {5};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.136,3.308)--(7.447,3.308);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.136,3.308)--(1.387,3.308);
\draw[gp path] (7.447,3.308)--(7.196,3.308);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (0.952,3.308) {10};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.136,4.470)--(7.447,4.470);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.136,4.470)--(1.387,4.470);
\draw[gp path] (7.447,4.470)--(7.196,4.470);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (0.952,4.470) {15};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.136,5.631)--(7.447,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.136,5.631)--(1.387,5.631);
\draw[gp path] (7.447,5.631)--(7.196,5.631);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (0.952,5.631) {20};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.136,0.985)--(1.136,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.136,0.985)--(1.136,1.236);
\draw[gp path] (1.136,5.631)--(1.136,5.380);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (1.136,0.677) {0};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (2.714,0.985)--(2.714,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (2.714,0.985)--(2.714,1.236);
\draw[gp path] (2.714,5.631)--(2.714,5.380);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (2.714,0.677) {5};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (4.292,0.985)--(4.292,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (4.292,0.985)--(4.292,1.236);
\draw[gp path] (4.292,5.631)--(4.292,5.380);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (4.292,0.677) {10};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (5.869,0.985)--(5.869,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (5.869,0.985)--(5.869,1.236);
\draw[gp path] (5.869,5.631)--(5.869,5.380);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (5.869,0.677) {15};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (7.447,0.985)--(7.447,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (7.447,0.985)--(7.447,1.236);
\draw[gp path] (7.447,5.631)--(7.447,5.380);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (7.447,0.677) {20};
\gpcolor{color=gp lt color border}
\draw[gp path] (1.136,5.631)--(1.136,0.985)--(7.447,0.985)--(7.447,5.631)--cycle;
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,rotate=90,font={\fontsize{10pt}{12pt}\selectfont}] at (0.246,3.308) {total radiated power, $\rho_d^\jbb$ [dB]};
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (4.291,0.215) {power ratio $\rho_o^\jbb/\rho_b^\jbb$ [dB]};
\gpsetlinetype{gp lt plot 0}
\draw[gp path,very thick,postaction={decorate,decoration={text along path,text align={left indent=2mm}, text=|\scriptsize|B-term. 2 b/s/Hz,text align=left,raise=3pt}}] (2.671,0.985)--(2.797,1.067)--(3.032,1.230)--(3.129,1.300)--(3.359,1.474)%
  --(3.461,1.555)--(3.659,1.719)--(3.793,1.837)--(3.933,1.963)--(4.125,2.151)--(4.182,2.208)%
  --(4.406,2.452)--(4.458,2.515)--(4.606,2.697)--(4.782,2.941)--(4.790,2.953)--(4.936,3.186)%
  --(5.068,3.430)--(5.122,3.547)--(5.180,3.675)--(5.275,3.919)--(5.353,4.164)--(5.418,4.408)%
  --(5.454,4.577)--(5.470,4.653)--(5.513,4.897)--(5.547,5.142)--(5.575,5.386)--(5.597,5.631);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinetype{gp lt plot 1}
\draw[gp path,very thick] (2.516,5.631)--(2.541,5.386)--(2.573,5.142)--(2.614,4.897)--(2.668,4.653)%
  --(2.739,4.408)--(2.797,4.253)--(2.831,4.164)--(2.951,3.919)--(3.112,3.675)--(3.129,3.654)%
  --(3.335,3.430)--(3.461,3.323)--(3.654,3.186)--(3.793,3.104)--(4.125,2.950)--(4.149,2.941)%
  --(4.458,2.838)--(4.790,2.755)--(5.097,2.697)--(5.122,2.692)--(5.454,2.643)--(5.786,2.606)%
  --(6.118,2.577)--(6.451,2.555)--(6.783,2.537)--(7.115,2.524)--(7.447,2.514);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path,very thick,postaction={decorate,decoration={text along path, text align={left indent=5mm},text=|\scriptsize|O-term. 0.75 b/s/Hz OA,text align=left,raise=3pt}}] (2.743,5.631)--(2.797,5.550)--(2.909,5.386)--(3.095,5.142)--(3.129,5.100)%
  --(3.300,4.897)--(3.461,4.723)--(3.529,4.653)--(3.786,4.408)--(3.793,4.402)--(4.080,4.164)%
  --(4.125,4.128)--(4.409,3.919)--(4.458,3.885)--(4.790,3.680)--(4.798,3.675)--(5.122,3.500)%
  --(5.266,3.430)--(5.454,3.343)--(5.786,3.208)--(5.849,3.186)--(6.118,3.091)--(6.451,2.991)%
  --(6.639,2.941)--(6.783,2.904)--(7.115,2.830)--(7.447,2.767);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinetype{gp lt plot 0}
\draw[gp path,very thick,postaction={decorate,decoration={text along path, text align={left indent=10mm},text=|\scriptsize|O-term. 0.75 b/s/Hz JBB$'$\ ,text align=left,raise=-8pt}}] (2.359,5.631)--(2.410,5.386)--(2.410,5.142)--(2.440,4.897)--(2.465,4.811)%
  --(2.511,4.653)--(2.571,4.408)--(2.662,4.164)--(2.778,3.919)--(2.797,3.896)--(2.949,3.675)%
  --(3.094,3.430)--(3.129,3.392)--(3.389,3.186)--(3.461,3.136)--(3.793,2.950)--(3.814,2.941)%
  --(4.125,2.831)--(4.458,2.718)--(4.545,2.697)--(4.790,2.636)--(5.122,2.573)--(5.454,2.538)%
  --(5.786,2.492)--(6.118,2.455)--(6.160,2.452)--(6.451,2.435)--(6.783,2.423)--(7.115,2.431)%
  --(7.447,2.427);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path,very thick] (2.704,5.631)--(2.797,5.487)--(2.860,5.386)--(3.039,5.142)--(3.129,5.030)%
  --(3.239,4.897)--(3.457,4.653)--(3.461,4.648)--(3.698,4.408)--(3.793,4.323)--(3.978,4.164)%
  --(4.125,4.046)--(4.296,3.919)--(4.458,3.810)--(4.657,3.675)--(4.790,3.590)--(5.096,3.430)%
  --(5.122,3.417)--(5.454,3.237)--(5.579,3.186)--(5.786,3.112)--(6.118,2.992)--(6.293,2.941)%
  --(6.451,2.894)--(6.783,2.795)--(7.115,2.725)--(7.301,2.697)--(7.447,2.672);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.136cm}{0.985cm}}{\pgfpoint{7.447cm}{5.631cm}}
\end{tikzpicture}
%% gnuplot variables


==> b.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p6 (Lua 5.1; terminal rev. 99, script rev. 100)
%% tis 29 sep 2015 09:32:59
\path (0.000,0.000) rectangle (8.000,6.000);
\gpfill{rgb color={1.000,1.000,1.000}} (1.136,0.985)--(7.446,0.985)--(7.446,5.630)--(1.136,5.630)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,0.985)--(1.136,5.630)--(7.446,5.630)--(7.446,0.985)--cycle;
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.136,0.985)--(7.447,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.136,0.985)--(1.387,0.985);
\draw[gp path] (7.447,0.985)--(7.196,0.985);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (0.952,0.985) {10};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.136,2.147)--(7.447,2.147);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.136,2.147)--(1.387,2.147);
\draw[gp path] (7.447,2.147)--(7.196,2.147);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (0.952,2.147) {15};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.136,3.308)--(7.447,3.308);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.136,3.308)--(1.387,3.308);
\draw[gp path] (7.447,3.308)--(7.196,3.308);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (0.952,3.308) {20};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.136,4.470)--(7.447,4.470);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.136,4.470)--(1.387,4.470);
\draw[gp path] (7.447,4.470)--(7.196,4.470);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (0.952,4.470) {25};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.136,5.631)--(7.447,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.136,5.631)--(1.387,5.631);
\draw[gp path] (7.447,5.631)--(7.196,5.631);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (0.952,5.631) {30};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.136,0.985)--(1.136,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.136,0.985)--(1.136,1.236);
\draw[gp path] (1.136,5.631)--(1.136,5.380);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (1.136,0.677) {0};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (2.714,0.985)--(2.714,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (2.714,0.985)--(2.714,1.236);
\draw[gp path] (2.714,5.631)--(2.714,5.380);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (2.714,0.677) {5};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (4.292,0.985)--(4.292,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (4.292,0.985)--(4.292,1.236);
\draw[gp path] (4.292,5.631)--(4.292,5.380);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (4.292,0.677) {10};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (5.869,0.985)--(5.869,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (5.869,0.985)--(5.869,1.236);
\draw[gp path] (5.869,5.631)--(5.869,5.380);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (5.869,0.677) {15};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (7.447,0.985)--(7.447,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (7.447,0.985)--(7.447,1.236);
\draw[gp path] (7.447,5.631)--(7.447,5.380);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (7.447,0.677) {20};
\gpcolor{color=gp lt color border}
\draw[gp path] (1.136,5.631)--(1.136,0.985)--(7.447,0.985)--(7.447,5.631)--cycle;
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,rotate=90,font={\fontsize{10pt}{12pt}\selectfont}] at (0.246,3.308) {total radiated power, $\rho_d^\jbb$ [dB]};
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (4.291,0.215) {power ratio $\rho_o^\jbb/\rho_b^\jbb$ [dB]};
\gpsetlinetype{gp lt plot 0}
\draw[gp path,very thick,postaction={decorate,decoration={text along path,text align={left indent=27mm}, text=|\scriptsize|B-term. 20 b/s/Hz,text align=left,raise=3pt}}] (3.449,0.985)--(3.461,0.997)--(3.675,1.230)--(3.793,1.374)--(3.874,1.474)%
  --(4.046,1.719)--(4.125,1.847)--(4.195,1.963)--(4.322,2.208)--(4.428,2.452)--(4.458,2.532)%
  --(4.517,2.697)--(4.590,2.941)--(4.650,3.186)--(4.698,3.430)--(4.738,3.675)--(4.769,3.919)%
  --(4.790,4.119)--(4.794,4.164)--(4.814,4.408)--(4.830,4.653)--(4.843,4.897)--(4.853,5.142)%
  --(4.860,5.386)--(4.867,5.631);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinetype{gp lt plot 1}
\draw[gp path,very thick] (1.736,5.631)--(1.756,5.386)--(1.781,5.142)--(1.800,4.993)--(1.812,4.897)%
  --(1.850,4.653)--(1.899,4.408)--(1.962,4.164)--(2.045,3.919)--(2.132,3.719)--(2.152,3.675)%
  --(2.288,3.430)--(2.465,3.191)--(2.469,3.186)--(2.711,2.941)--(2.797,2.871)--(3.050,2.697)%
  --(3.129,2.651)--(3.461,2.491)--(3.563,2.452)--(3.793,2.372)--(4.125,2.281)--(4.458,2.213)%
  --(4.491,2.208)--(4.790,2.159)--(5.122,2.117)--(5.454,2.084)--(5.786,2.059)--(6.118,2.040)%
  --(6.451,2.024)--(6.783,2.013)--(7.115,2.004)--(7.447,1.996);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path,very thick] (1.555,5.631)--(1.681,5.386)--(1.800,5.173)--(1.816,5.142)--(1.951,4.897)%
  --(2.114,4.653)--(2.132,4.628)--(2.301,4.408)--(2.465,4.207)--(2.500,4.164)--(2.727,3.919)%
  --(2.797,3.852)--(2.992,3.675)--(3.129,3.561)--(3.302,3.430)--(3.461,3.318)--(3.671,3.186)%
  --(3.793,3.113)--(4.122,2.941)--(4.125,2.939)--(4.458,2.790)--(4.700,2.697)--(4.790,2.663)%
  --(5.122,2.554)--(5.454,2.463)--(5.498,2.452)--(5.786,2.382)--(6.118,2.314)--(6.451,2.256)%
  --(6.783,2.208)--(6.789,2.208)--(7.115,2.165)--(7.447,2.129);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinetype{gp lt plot 0}
\draw[gp path,very thick,postaction={decorate,decoration={text along path, text align={left indent=20mm},text=|\scriptsize|O-term. 0.5 b/s/Hz JBB$'$\ ,raise=-8pt}}] (1.579,5.631)--(1.579,5.386)--(1.610,5.142)--(1.644,4.897)--(1.676,4.653)%
  --(1.751,4.408)--(1.768,4.164)--(1.800,4.068)--(1.850,3.919)--(1.990,3.675)--(2.090,3.430)%
  --(2.132,3.362)--(2.260,3.186)--(2.442,2.941)--(2.465,2.922)--(2.790,2.697)--(2.797,2.692)%
  --(3.129,2.503)--(3.254,2.452)--(3.461,2.364)--(3.793,2.252)--(3.956,2.208)--(4.125,2.161)%
  --(4.458,2.092)--(4.790,2.039)--(5.122,1.998)--(5.454,1.986)--(5.615,1.963)--(5.786,1.937)%
  --(6.118,1.952)--(6.451,1.920)--(6.783,1.893)--(7.115,1.904)--(7.447,1.886);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path,very thick,postaction={decorate,decoration={text along path,text align={left indent=15mm},text=|\scriptsize|O-term. 0.5 b/s/Hz OA,text align=left,raise=5pt}}] (1.526,5.631)--(1.648,5.386)--(1.779,5.142)--(1.800,5.103)--(1.904,4.897)%
  --(2.070,4.653)--(2.132,4.564)--(2.245,4.408)--(2.428,4.164)--(2.465,4.124)--(2.675,3.919)%
  --(2.797,3.790)--(2.910,3.675)--(3.129,3.480)--(3.193,3.430)--(3.461,3.232)--(3.528,3.186)%
  --(3.793,3.016)--(3.941,2.941)--(4.125,2.857)--(4.458,2.711)--(4.492,2.697)--(4.790,2.571)%
  --(5.122,2.464)--(5.160,2.452)--(5.454,2.362)--(5.786,2.275)--(6.118,2.212)--(6.146,2.208)%
  --(6.451,2.153)--(6.783,2.090)--(7.115,2.056)--(7.447,2.014);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.136cm}{0.985cm}}{\pgfpoint{7.447cm}{5.631cm}}
\end{tikzpicture}
%% gnuplot variables


==> c.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p6 (Lua 5.1; terminal rev. 99, script rev. 100)
%% tis 29 sep 2015 10:00:46
\path (0.000,0.000) rectangle (8.000,6.000);
\gpfill{rgb color={1.000,1.000,1.000}} (1.136,0.985)--(7.446,0.985)--(7.446,5.630)--(1.136,5.630)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,0.985)--(1.136,5.630)--(7.446,5.630)--(7.446,0.985)--cycle;
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.136,0.985)--(7.447,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.136,0.985)--(1.387,0.985);
\draw[gp path] (7.447,0.985)--(7.196,0.985);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (0.952,0.985) {0};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.136,2.147)--(7.447,2.147);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.136,2.147)--(1.387,2.147);
\draw[gp path] (7.447,2.147)--(7.196,2.147);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (0.952,2.147) {5};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.136,3.308)--(7.447,3.308);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.136,3.308)--(1.387,3.308);
\draw[gp path] (7.447,3.308)--(7.196,3.308);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (0.952,3.308) {10};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.136,4.470)--(7.447,4.470);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.136,4.470)--(1.387,4.470);
\draw[gp path] (7.447,4.470)--(7.196,4.470);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (0.952,4.470) {15};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.136,5.631)--(7.447,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.136,5.631)--(1.387,5.631);
\draw[gp path] (7.447,5.631)--(7.196,5.631);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (0.952,5.631) {20};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.136,0.985)--(1.136,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.136,0.985)--(1.136,1.236);
\draw[gp path] (1.136,5.631)--(1.136,5.380);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (1.136,0.677) {0};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (2.714,0.985)--(2.714,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (2.714,0.985)--(2.714,1.236);
\draw[gp path] (2.714,5.631)--(2.714,5.380);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (2.714,0.677) {5};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (4.292,0.985)--(4.292,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (4.292,0.985)--(4.292,1.236);
\draw[gp path] (4.292,5.631)--(4.292,5.380);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (4.292,0.677) {10};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (5.869,0.985)--(5.869,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (5.869,0.985)--(5.869,1.236);
\draw[gp path] (5.869,5.631)--(5.869,5.380);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (5.869,0.677) {15};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (7.447,0.985)--(7.447,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (7.447,0.985)--(7.447,1.236);
\draw[gp path] (7.447,5.631)--(7.447,5.380);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (7.447,0.677) {20};
\gpcolor{color=gp lt color border}
\draw[gp path] (1.136,5.631)--(1.136,0.985)--(7.447,0.985)--(7.447,5.631)--cycle;
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,rotate=90,font={\fontsize{10pt}{12pt}\selectfont}] at (0.246,3.308) {total radiated power, $\rho_d^\jbb$ [dB]};
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (4.291,0.215) {power ratio $\rho_o^\jbb/\rho_b^\jbb$ [dB]};
\gpsetlinetype{gp lt plot 0}
\draw[gp path,very thick,postaction={decorate,decoration={text along path,reverse path,text align={left indent=5mm}, text=|\scriptsize|B-term. 50 b/s/Hz,text align=left,raise=3pt}}] (4.997,5.631)--(4.906,5.386)--(4.798,5.142)--(4.790,5.127)--(4.669,4.897)%
  --(4.520,4.653)--(4.458,4.564)--(4.347,4.408)--(4.150,4.164)--(4.125,4.137)--(3.927,3.919)%
  --(3.793,3.786)--(3.679,3.675)--(3.461,3.480)--(3.404,3.430)--(3.129,3.208)--(3.100,3.186)%
  --(2.797,2.964)--(2.764,2.941)--(2.465,2.743)--(2.390,2.697)--(2.132,2.543)--(1.967,2.452)%
  --(1.800,2.363)--(1.482,2.208)--(1.468,2.201)--(1.136,2.058);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinetype{gp lt plot 1}
\draw[gp path,very thick] (2.803,5.631)--(2.831,5.386)--(2.868,5.142)--(2.915,4.897)--(2.977,4.653)%
  --(3.058,4.408)--(3.129,4.243)--(3.165,4.164)--(3.308,3.919)--(3.461,3.723)--(3.504,3.675)%
  --(3.782,3.430)--(3.793,3.422)--(4.125,3.225)--(4.211,3.186)--(4.458,3.086)--(4.790,2.984)%
  --(4.971,2.941)--(5.122,2.908)--(5.454,2.850)--(5.786,2.806)--(6.118,2.773)--(6.451,2.747)%
  --(6.783,2.727)--(7.115,2.711)--(7.447,2.699);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path,very thick,postaction={decorate,decoration={text along path, text align={left indent=25mm},text=|\scriptsize|O-term. 0.75 b/s/Hz OA,text align=left,raise=3pt}}] (3.057,5.631)--(3.129,5.525)--(3.224,5.386)--(3.399,5.142)--(3.461,5.058)%
  --(3.587,4.897)--(3.790,4.653)--(3.793,4.650)--(4.007,4.408)--(4.125,4.286)--(4.252,4.164)%
  --(4.458,3.978)--(4.528,3.919)--(4.790,3.717)--(4.851,3.675)--(5.122,3.503)--(5.254,3.430)%
  --(5.454,3.329)--(5.786,3.189)--(5.796,3.186)--(6.118,3.077)--(6.451,2.988)--(6.668,2.941)%
  --(6.783,2.918)--(7.115,2.861)--(7.447,2.817);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinetype{gp lt plot 0}
\draw[gp path,very thick,postaction={decorate,decoration={text along path, text align={left indent=25mm},text=|\scriptsize|O-term. 0.75 b/s/Hz JBB$'$\ ,text align=left,raise=-8pt}}] (2.648,5.631)--(2.667,5.386)--(2.730,5.142)--(2.765,4.897)--(2.797,4.781)%
  --(2.825,4.653)--(2.886,4.408)--(2.967,4.164)--(3.086,3.919)--(3.129,3.844)--(3.274,3.675)%
  --(3.461,3.519)--(3.555,3.430)--(3.793,3.258)--(3.904,3.186)--(4.125,3.062)--(4.458,2.958)%
  --(4.508,2.941)--(4.790,2.859)--(5.122,2.786)--(5.454,2.736)--(5.685,2.697)--(5.786,2.680)%
  --(6.118,2.665)--(6.451,2.654)--(6.783,2.622)--(7.115,2.612)--(7.447,2.583);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path,very thick] (3.010,5.631)--(3.129,5.453)--(3.175,5.386)--(3.345,5.142)--(3.461,4.975)%
  --(3.516,4.897)--(3.692,4.653)--(3.793,4.532)--(3.909,4.408)--(4.125,4.184)--(4.145,4.164)%
  --(4.407,3.919)--(4.458,3.876)--(4.697,3.675)--(4.790,3.605)--(5.047,3.430)--(5.122,3.381)%
  --(5.454,3.207)--(5.498,3.186)--(5.786,3.062)--(6.118,2.959)--(6.190,2.941)--(6.451,2.876)%
  --(6.783,2.800)--(7.115,2.749)--(7.447,2.709);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.136cm}{0.985cm}}{\pgfpoint{7.447cm}{5.631cm}}
\end{tikzpicture}
%% gnuplot variables


==> e1.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p6 (Lua 5.1; terminal rev. 99, script rev. 100)
%% tis 29 sep 2015 10:00:50
\path (0.000,0.000) rectangle (8.000,6.000);
\gpfill{rgb color={1.000,1.000,1.000}} (1.320,0.985)--(7.446,0.985)--(7.446,5.630)--(1.320,5.630)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.320,5.630)--(7.446,5.630)--(7.446,0.985)--cycle;
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,0.985)--(7.447,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,0.985)--(1.571,0.985);
\draw[gp path] (7.447,0.985)--(7.196,0.985);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (1.136,0.985) {-10};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.320,2.147)--(7.447,2.147);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,2.147)--(1.571,2.147);
\draw[gp path] (7.447,2.147)--(7.196,2.147);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (1.136,2.147) {-5};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.320,3.308)--(7.447,3.308);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,3.308)--(1.571,3.308);
\draw[gp path] (7.447,3.308)--(7.196,3.308);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (1.136,3.308) {0};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.320,4.470)--(7.447,4.470);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,4.470)--(1.571,4.470);
\draw[gp path] (7.447,4.470)--(7.196,4.470);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (1.136,4.470) {5};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.320,5.631)--(7.447,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,5.631)--(1.571,5.631);
\draw[gp path] (7.447,5.631)--(7.196,5.631);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (1.136,5.631) {10};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.320,0.985)--(1.320,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,0.985)--(1.320,1.236);
\draw[gp path] (1.320,5.631)--(1.320,5.380);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (1.320,0.677) {0};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (2.852,0.985)--(2.852,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (2.852,0.985)--(2.852,1.236);
\draw[gp path] (2.852,5.631)--(2.852,5.380);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (2.852,0.677) {5};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (4.384,0.985)--(4.384,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (4.384,0.985)--(4.384,1.236);
\draw[gp path] (4.384,5.631)--(4.384,5.380);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (4.384,0.677) {10};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (5.915,0.985)--(5.915,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (5.915,0.985)--(5.915,1.236);
\draw[gp path] (5.915,5.631)--(5.915,5.380);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (5.915,0.677) {15};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (7.447,0.985)--(7.447,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (7.447,0.985)--(7.447,1.236);
\draw[gp path] (7.447,5.631)--(7.447,5.380);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (7.447,0.677) {20};
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,5.631)--(1.320,0.985)--(7.447,0.985)--(7.447,5.631)--cycle;
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,rotate=90,font={\fontsize{10pt}{12pt}\selectfont}] at (0.246,3.308) {total radiated power, $\rho_d^\jbb$ [dB]};
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (4.383,0.215) {power ratio $\rho_o^\jbb/\rho_b^\jbb$ [dB]};
\gpsetlinetype{gp lt plot 0}
\draw[gp path,very thick,postaction={decorate,decoration={text along path,reverse path,text align={left indent=2mm}, text=|\scriptsize|B-term. 2 b/s/Hz,text align=left,raise=-7pt}}] (5.198,5.631)--(5.190,5.615)--(5.061,5.386)--(4.901,5.142)--(4.867,5.095)%
  --(4.720,4.897)--(4.545,4.687)--(4.516,4.653)--(4.289,4.408)--(4.222,4.343)--(4.038,4.164)%
  --(3.900,4.039)--(3.763,3.919)--(3.577,3.765)--(3.464,3.675)--(3.255,3.516)--(3.137,3.430)%
  --(2.932,3.287)--(2.780,3.186)--(2.610,3.077)--(2.384,2.941)--(2.287,2.885)--(1.965,2.711)%
  --(1.937,2.697)--(1.642,2.554)--(1.407,2.452)--(1.320,2.415);
\gpsetlinetype{gp lt plot 1}
\draw[gp path,very thick] (5.076,5.631)--(4.937,5.386)--(4.867,5.279)--(4.777,5.142)--(4.594,4.897)%
  --(4.545,4.838)--(4.388,4.653)--(4.222,4.475)--(4.159,4.408)--(3.906,4.164)--(3.900,4.158)%
  --(3.628,3.919)--(3.577,3.878)--(3.323,3.675)--(3.255,3.623)--(2.990,3.430)--(2.932,3.390)%
  --(2.624,3.186)--(2.610,3.177)--(2.287,2.983)--(2.212,2.941)--(1.965,2.807)--(1.740,2.697)%
  --(1.642,2.649)--(1.320,2.509);
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path, very thick] (2.652,5.631)--(2.674,5.386)--(2.703,5.142)--(2.739,4.897)--(2.787,4.653)%
  --(2.849,4.408)--(2.930,4.164)--(2.932,4.159)--(3.035,3.919)--(3.176,3.675)--(3.255,3.567)%
  --(3.367,3.430)--(3.577,3.232)--(3.636,3.186)--(3.900,3.015)--(4.042,2.941)--(4.222,2.861)%
  --(4.545,2.749)--(4.742,2.697)--(4.867,2.665)--(5.190,2.602)--(5.512,2.554)--(5.835,2.517)%
  --(6.157,2.488)--(6.480,2.466)--(6.750,2.452)--(6.802,2.449)--(7.125,2.435)--(7.447,2.425);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path,very thick,postaction={decorate,decoration={text along path, text align={left indent=25mm},text=|\scriptsize|O-term. 0.75 b/s/Hz OA,text align=left,raise=3pt}}] (2.999,5.631)--(3.134,5.386)--(3.255,5.166)--(3.268,5.142)--(3.410,4.897)%
  --(3.562,4.653)--(3.577,4.628)--(3.719,4.408)--(3.894,4.164)--(3.900,4.156)--(4.088,3.919)%
  --(4.222,3.768)--(4.313,3.675)--(4.545,3.461)--(4.581,3.430)--(4.867,3.221)--(4.922,3.186)%
  --(5.190,3.035)--(5.392,2.941)--(5.512,2.891)--(5.835,2.780)--(6.144,2.697)--(6.157,2.693)%
  --(6.480,2.626)--(6.802,2.574)--(7.125,2.533)--(7.447,2.501);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinetype{gp lt plot 0}
\draw[gp path,very thick,postaction={decorate,decoration={text along path, text align={left indent=30mm},text=|\scriptsize|O-term. 0.75 b/s/Hz JBB$'$\ ,text align=left,raise=-8pt}}] (2.499,5.631)--(2.529,5.386)--(2.545,5.142)--(2.563,4.897)--(2.609,4.653)%
  --(2.610,4.646)--(2.662,4.408)--(2.766,4.164)--(2.848,3.919)--(2.932,3.736)--(2.968,3.675)%
  --(3.149,3.430)--(3.255,3.331)--(3.416,3.186)--(3.577,3.056)--(3.789,2.941)--(3.900,2.873)%
  --(4.222,2.711)--(4.263,2.697)--(4.545,2.615)--(4.867,2.540)--(5.190,2.470)--(5.497,2.452)%
  --(5.512,2.451)--(5.835,2.415)--(6.157,2.381)--(6.480,2.355)--(6.802,2.341)--(7.125,2.326)%
  --(7.447,2.321);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path,very thick] (2.960,5.631)--(3.079,5.386)--(3.214,5.142)--(3.255,5.065)--(3.345,4.897)%
  --(3.492,4.653)--(3.577,4.516)--(3.638,4.408)--(3.811,4.164)--(3.900,4.049)--(4.000,3.919)%
  --(4.180,3.675)--(4.222,3.627)--(4.407,3.430)--(4.545,3.310)--(4.735,3.186)--(4.867,3.101)%
  --(5.122,2.941)--(5.190,2.904)--(5.512,2.760)--(5.715,2.697)--(5.835,2.662)--(6.157,2.572)%
  --(6.480,2.510)--(6.787,2.452)--(6.802,2.449)--(7.125,2.426)--(7.447,2.377);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{7.447cm}{5.631cm}}
\end{tikzpicture}
%% gnuplot variables


==> e2.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p6 (Lua 5.1; terminal rev. 99, script rev. 100)
%% sön  6 sep 2015 15:42:59
\path (0.000,0.000) rectangle (8.000,6.000);
\gpfill{rgb color={1.000,1.000,1.000}} (1.136,0.985)--(7.446,0.985)--(7.446,5.630)--(1.136,5.630)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,0.985)--(1.136,5.630)--(7.446,5.630)--(7.446,0.985)--cycle;
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.136,0.985)--(7.447,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.136,0.985)--(1.387,0.985);
\draw[gp path] (7.447,0.985)--(7.196,0.985);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (0.952,0.985) {0};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.136,1.914)--(7.447,1.914);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.136,1.914)--(1.387,1.914);
\draw[gp path] (7.447,1.914)--(7.196,1.914);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (0.952,1.914) {2};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.136,2.843)--(7.447,2.843);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.136,2.843)--(1.387,2.843);
\draw[gp path] (7.447,2.843)--(7.196,2.843);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (0.952,2.843) {4};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.136,3.773)--(7.447,3.773);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.136,3.773)--(1.387,3.773);
\draw[gp path] (7.447,3.773)--(7.196,3.773);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (0.952,3.773) {6};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.136,4.702)--(7.447,4.702);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.136,4.702)--(1.387,4.702);
\draw[gp path] (7.447,4.702)--(7.196,4.702);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (0.952,4.702) {8};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.136,5.631)--(7.447,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.136,5.631)--(1.387,5.631);
\draw[gp path] (7.447,5.631)--(7.196,5.631);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (0.952,5.631) {10};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.136,0.985)--(1.136,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.136,0.985)--(1.136,1.236);
\draw[gp path] (1.136,5.631)--(1.136,5.380);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (1.136,0.677) {10};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.977,0.985)--(1.977,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.977,0.985)--(1.977,1.236);
\draw[gp path] (1.977,5.631)--(1.977,5.380);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (1.977,0.677) {12};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (2.819,0.985)--(2.819,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (2.819,0.985)--(2.819,1.236);
\draw[gp path] (2.819,5.631)--(2.819,5.380);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (2.819,0.677) {14};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (3.660,0.985)--(3.660,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (3.660,0.985)--(3.660,1.236);
\draw[gp path] (3.660,5.631)--(3.660,5.380);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (3.660,0.677) {16};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (4.502,0.985)--(4.502,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (4.502,0.985)--(4.502,1.236);
\draw[gp path] (4.502,5.631)--(4.502,5.380);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (4.502,0.677) {18};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (5.343,0.985)--(5.343,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (5.343,0.985)--(5.343,1.236);
\draw[gp path] (5.343,5.631)--(5.343,5.380);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (5.343,0.677) {20};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (6.185,0.985)--(6.185,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (6.185,0.985)--(6.185,1.236);
\draw[gp path] (6.185,5.631)--(6.185,5.380);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (6.185,0.677) {22};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (7.026,0.985)--(7.026,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (7.026,0.985)--(7.026,1.236);
\draw[gp path] (7.026,5.631)--(7.026,5.380);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (7.026,0.677) {24};
\gpcolor{color=gp lt color border}
\draw[gp path] (1.136,5.631)--(1.136,0.985)--(7.447,0.985)--(7.447,5.631)--cycle;
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,rotate=90,font={\fontsize{10pt}{12pt}\selectfont}] at (0.246,3.308) {B-terminal radiated power, $\rho_b$ [dB]};
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (4.291,0.215) {O-terminal radiated power, $\rho_o$ [dB]};
\gpsetlinetype{gp lt plot 0}
\draw[gp path,very thick] (1.136,3.072)--(1.281,3.150)--(1.623,3.355)--(1.716,3.412)--(2.152,3.703)%
  --(2.326,3.829)--(2.587,4.021)--(2.948,4.304)--(3.022,4.362)--(3.457,4.726)--(3.516,4.778)%
  --(3.893,5.110)--(4.047,5.252)--(4.328,5.511)--(4.454,5.631);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path,very thick] (1.136,2.532)--(1.281,2.593)--(1.716,2.803)--(1.859,2.881)--(2.152,3.042)%
  --(2.587,3.309)--(2.655,3.355)--(3.022,3.605)--(3.327,3.829)--(3.457,3.926)--(3.893,4.271)%
  --(3.931,4.304)--(4.328,4.639)--(4.484,4.778)--(4.763,5.026)--(5.007,5.252)--(5.198,5.429)%
  --(5.409,5.631);
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path,very thick] (1.136,1.982)--(1.281,2.020)--(1.716,2.157)--(2.152,2.318)--(2.358,2.407)%
  --(2.587,2.506)--(3.022,2.722)--(3.307,2.881)--(3.457,2.966)--(3.893,3.238)--(4.062,3.355)%
  --(4.328,3.538)--(4.716,3.829)--(4.763,3.864)--(5.198,4.214)--(5.303,4.304)--(5.633,4.585)%
  --(5.848,4.778)--(6.069,4.975)--(6.365,5.252)--(6.504,5.382)--(6.762,5.631);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path,very thick] (1.136,1.528)--(1.281,1.542)--(1.716,1.597)--(2.152,1.664)--(2.587,1.746)%
  --(3.022,1.845)--(3.340,1.933)--(3.457,1.965)--(3.893,2.107)--(4.328,2.275)--(4.625,2.407)%
  --(4.763,2.469)--(5.198,2.691)--(5.529,2.881)--(5.633,2.941)--(6.069,3.220)--(6.261,3.355)%
  --(6.504,3.526)--(6.902,3.829)--(6.939,3.858)--(7.374,4.213)--(7.447,4.275);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node left,rotate=35,font={\fontsize{10pt}{12pt}\selectfont}] at (1.977,3.873) {\small $\rho_u=-5$~dB};
\node[gp node left,rotate=35,font={\fontsize{10pt}{12pt}\selectfont}] at (1.977,3.2) {\small $  \rho_u=-3$~dB};
\node[gp node left,rotate=35,font={\fontsize{10pt}{12pt}\selectfont}] at (2.819,2.843) {\small $  \rho_u=0$~dB};
\node[gp node left,rotate=25,font={\fontsize{10pt}{12pt}\selectfont}] at (3.660,2.25) {\small $\rho_u=5$~dB};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.136cm}{0.985cm}}{\pgfpoint{7.447cm}{5.631cm}}
\end{tikzpicture}
%% gnuplot variables

